A note on a Brooks' type theorem for DP-coloring

Dvo\v{r}\'{a}k and Postle \cite{DP} introduced a \textit{DP-coloring} of a simple graph as a generalization of a list-coloring. They proved a Brooks' type theorem for a DP-coloring, and Bernshteyn, Kostochka and Pron \cite{BKP} extended it to a DP-coloring of multigraphs. However, detailed structure when a multigraph does not admit a DP-coloring was not specified in \cite{BKP}. In this note, we make this point clear and give the complete structure. This is also motivated by the relation to signed coloring of signed graphs.

==> DP_example_fig.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(51.5200,12.4800)(4.6000,-14.2400)%
% CIRCLE 0 0 0 0 Black Black  
% 4 600 600 650 600 650 600 650 600
% 
\special{sh 1.000}%
\special{ia 600 600 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 600 600 50 50 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 610 1000 660 1000 660 1000 660 1000
% 
\special{sh 1.000}%
\special{ia 610 1000 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 610 1000 50 50 0.0000000 6.2831853}%
% BOX 2 0 3 0 Black Black  
% 2 460 1150 760 450
% 
\special{pn 8}%
\special{pa 460 1150}%
\special{pa 760 1150}%
\special{pa 760 450}%
\special{pa 460 450}%
\special{pa 460 1150}%
\special{pa 760 1150}%
\special{fp}%
% CIRCLE 0 0 0 0 Black Black  
% 4 1200 610 1250 610 1250 610 1250 610
% 
\special{sh 1.000}%
\special{ia 1200 610 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1200 610 50 50 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 1210 1010 1260 1010 1260 1010 1260 1010
% 
\special{sh 1.000}%
\special{ia 1210 1010 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1210 1010 50 50 0.0000000 6.2831853}%
% BOX 2 0 3 0 Black Black  
% 2 1060 1160 1360 460
% 
\special{pn 8}%
\special{pa 1060 1160}%
\special{pa 1360 1160}%
\special{pa 1360 460}%
\special{pa 1060 460}%
\special{pa 1060 1160}%
\special{pa 1360 1160}%
\special{fp}%
% CIRCLE 0 0 0 0 Black Black  
% 4 1800 610 1850 610 1850 610 1850 610
% 
\special{sh 1.000}%
\special{ia 1800 610 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1800 610 50 50 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 1810 1010 1860 1010 1860 1010 1860 1010
% 
\special{sh 1.000}%
\special{ia 1810 1010 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1810 1010 50 50 0.0000000 6.2831853}%
% BOX 2 0 3 0 Black Black  
% 2 1660 1160 1960 460
% 
\special{pn 8}%
\special{pa 1660 1160}%
\special{pa 1960 1160}%
\special{pa 1960 460}%
\special{pa 1660 460}%
\special{pa 1660 1160}%
\special{pa 1960 1160}%
\special{fp}%
% CIRCLE 0 0 0 0 Black Black  
% 4 2400 610 2450 610 2450 610 2450 610
% 
\special{sh 1.000}%
\special{ia 2400 610 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 2400 610 50 50 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 2410 1010 2460 1010 2460 1010 2460 1010
% 
\special{sh 1.000}%
\special{ia 2410 1010 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 2410 1010 50 50 0.0000000 6.2831853}%
% BOX 2 0 3 0 Black Black  
% 2 2260 1160 2560 460
% 
\special{pn 8}%
\special{pa 2260 1160}%
\special{pa 2560 1160}%
\special{pa 2560 460}%
\special{pa 2260 460}%
\special{pa 2260 1160}%
\special{pa 2560 1160}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 600 600 2400 600
% 
\special{pn 20}%
\special{pa 600 600}%
\special{pa 2400 600}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 600 1000 2400 1000
% 
\special{pn 20}%
\special{pa 600 1000}%
\special{pa 2400 1000}%
\special{fp}%
% ELLIPSE 0 0 3 0 Black Black  
% 4 1500 600 2400 300 2400 600 600 600
% 
\special{pn 20}%
\special{ar 1500 600 900 300 3.1415927 6.2831853}%
% SPLINE 0 0 3 0 Black Black  
% 42 2420 1000 2418 1024 2410 1047 2397 1071 2378 1094 2354 1116 2325 1138 2290 1160 2252 1180 2208 1200 2161 1218 2110 1235 2054 1251 1996 1265 1935 1278 1870 1289 1804 1299 1737 1307 1668 1313 1598 1317 1527 1320 1456 1320 1386 1319 1317 1316 1249 1311 1182 1304 1117 1296 1056 1286 997 1274 940 1261 889 1246 841 1230 796 1212 757 1194 721 1174 692 1153 666 1132 647 1109 632 1086 624 1064 620 1040 620 1040
% 
\special{pn 20}%
\special{pa 2420 1000}%
\special{pa 2416 1032}%
\special{pa 2403 1061}%
\special{pa 2385 1087}%
\special{pa 2362 1109}%
\special{pa 2337 1130}%
\special{pa 2310 1148}%
\special{pa 2283 1164}%
\special{pa 2255 1179}%
\special{pa 2226 1192}%
\special{pa 2196 1205}%
\special{pa 2136 1227}%
\special{pa 2105 1236}%
\special{pa 2075 1245}%
\special{pa 2044 1254}%
\special{pa 2013 1261}%
\special{pa 1981 1268}%
\special{pa 1950 1275}%
\special{pa 1919 1281}%
\special{pa 1887 1286}%
\special{pa 1856 1291}%
\special{pa 1792 1301}%
\special{pa 1761 1304}%
\special{pa 1729 1308}%
\special{pa 1697 1311}%
\special{pa 1601 1317}%
\special{pa 1569 1318}%
\special{pa 1537 1320}%
\special{pa 1441 1320}%
\special{pa 1409 1319}%
\special{pa 1377 1319}%
\special{pa 1345 1317}%
\special{pa 1313 1316}%
\special{pa 1281 1314}%
\special{pa 1217 1308}%
\special{pa 1186 1304}%
\special{pa 1154 1301}%
\special{pa 1122 1297}%
\special{pa 1090 1292}%
\special{pa 1059 1287}%
\special{pa 1028 1280}%
\special{pa 996 1274}%
\special{pa 965 1267}%
\special{pa 934 1259}%
\special{pa 903 1250}%
\special{pa 873 1241}%
\special{pa 842 1230}%
\special{pa 813 1219}%
\special{pa 783 1206}%
\special{pa 754 1193}%
\special{pa 726 1177}%
\special{pa 700 1159}%
\special{pa 674 1140}%
\special{pa 652 1116}%
\special{pa 634 1090}%
\special{pa 623 1060}%
\special{pa 620 1040}%
\special{fp}%
% CIRCLE 0 0 0 0 Black Black  
% 4 3400 600 3450 600 3450 600 3450 600
% 
\special{sh 1.000}%
\special{ia 3400 600 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 3400 600 50 50 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 3410 1000 3460 1000 3460 1000 3460 1000
% 
\special{sh 1.000}%
\special{ia 3410 1000 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 3410 1000 50 50 0.0000000 6.2831853}%
% BOX 2 0 3 0 Black Black  
% 2 3260 1150 3560 450
% 
\special{pn 8}%
\special{pa 3260 1150}%
\special{pa 3560 1150}%
\special{pa 3560 450}%
\special{pa 3260 450}%
\special{pa 3260 1150}%
\special{pa 3560 1150}%
\special{fp}%
% CIRCLE 0 0 0 0 Black Black  
% 4 4000 610 4050 610 4050 610 4050 610
% 
\special{sh 1.000}%
\special{ia 4000 610 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 4000 610 50 50 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 4010 1010 4060 1010 4060 1010 4060 1010
% 
\special{sh 1.000}%
\special{ia 4010 1010 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 4010 1010 50 50 0.0000000 6.2831853}%
% BOX 2 0 3 0 Black Black  
% 2 3860 1160 4160 460
% 
\special{pn 8}%
\special{pa 3860 1160}%
\special{pa 4160 1160}%
\special{pa 4160 460}%
\special{pa 3860 460}%
\special{pa 3860 1160}%
\special{pa 4160 1160}%
\special{fp}%
% CIRCLE 0 0 0 0 Black Black  
% 4 4600 610 4650 610 4650 610 4650 610
% 
\special{sh 1.000}%
\special{ia 4600 610 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 4600 610 50 50 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 4610 1010 4660 1010 4660 1010 4660 1010
% 
\special{sh 1.000}%
\special{ia 4610 1010 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 4610 1010 50 50 0.0000000 6.2831853}%
% BOX 2 0 3 0 Black Black  
% 2 4460 1160 4760 460
% 
\special{pn 8}%
\special{pa 4460 1160}%
\special{pa 4760 1160}%
\special{pa 4760 460}%
\special{pa 4460 460}%
\special{pa 4460 1160}%
\special{pa 4760 1160}%
\special{fp}%
% CIRCLE 0 0 0 0 Black Black  
% 4 5200 610 5250 610 5250 610 5250 610
% 
\special{sh 1.000}%
\special{ia 5200 610 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 5200 610 50 50 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 5210 1010 5260 1010 5260 1010 5260 1010
% 
\special{sh 1.000}%
\special{ia 5210 1010 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 5210 1010 50 50 0.0000000 6.2831853}%
% BOX 2 0 3 0 Black Black  
% 2 5060 1160 5360 460
% 
\special{pn 8}%
\special{pa 5060 1160}%
\special{pa 5360 1160}%
\special{pa 5360 460}%
\special{pa 5060 460}%
\special{pa 5060 1160}%
\special{pa 5360 1160}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 3400 600 5200 600
% 
\special{pn 20}%
\special{pa 3400 600}%
\special{pa 5200 600}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 3400 1000 5200 1000
% 
\special{pn 20}%
\special{pa 3400 1000}%
\special{pa 5200 1000}%
\special{fp}%
% SPLINE 0 0 3 0 Black Black  
% 5 3400 600 5600 600 5600 800 5200 1000 5200 1000
% 
\special{pn 20}%
\special{pa 3400 600}%
\special{pa 3445 584}%
\special{pa 3489 568}%
\special{pa 3579 536}%
\special{pa 3623 520}%
\special{pa 3668 505}%
\special{pa 3712 489}%
\special{pa 3756 474}%
\special{pa 3801 458}%
\special{pa 3845 443}%
\special{pa 3888 428}%
\special{pa 3932 414}%
\special{pa 3975 399}%
\special{pa 4019 385}%
\special{pa 4062 371}%
\special{pa 4105 358}%
\special{pa 4147 344}%
\special{pa 4189 331}%
\special{pa 4273 307}%
\special{pa 4314 295}%
\special{pa 4396 273}%
\special{pa 4436 262}%
\special{pa 4476 252}%
\special{pa 4515 243}%
\special{pa 4555 234}%
\special{pa 4631 218}%
\special{pa 4669 211}%
\special{pa 4706 204}%
\special{pa 4743 198}%
\special{pa 4815 188}%
\special{pa 4850 185}%
\special{pa 4884 181}%
\special{pa 4952 177}%
\special{pa 4984 176}%
\special{pa 5017 176}%
\special{pa 5079 178}%
\special{pa 5109 181}%
\special{pa 5138 184}%
\special{pa 5167 188}%
\special{pa 5195 193}%
\special{pa 5222 199}%
\special{pa 5249 206}%
\special{pa 5275 214}%
\special{pa 5300 223}%
\special{pa 5324 233}%
\special{pa 5347 243}%
\special{pa 5370 255}%
\special{pa 5412 283}%
\special{pa 5432 298}%
\special{pa 5451 315}%
\special{pa 5469 332}%
\special{pa 5486 351}%
\special{pa 5502 371}%
\special{pa 5517 392}%
\special{pa 5531 415}%
\special{pa 5544 438}%
\special{pa 5557 463}%
\special{pa 5568 489}%
\special{pa 5578 517}%
\special{pa 5587 546}%
\special{pa 5595 576}%
\special{pa 5602 608}%
\special{pa 5607 641}%
\special{pa 5611 674}%
\special{pa 5613 708}%
\special{pa 5612 740}%
\special{pa 5608 771}%
\special{pa 5600 800}%
\special{pa 5588 826}%
\special{pa 5573 850}%
\special{pa 5554 871}%
\special{pa 5532 890}%
\special{pa 5507 906}%
\special{pa 5479 921}%
\special{pa 5449 935}%
\special{pa 5417 947}%
\special{pa 5384 958}%
\special{pa 5312 976}%
\special{pa 5275 985}%
\special{pa 5237 992}%
\special{pa 5200 1000}%
\special{fp}%
% SPLINE 0 0 3 0 Black Black  
% 5 3400 1000 5600 1000 5600 800 5200 600 5200 600
% 
\special{pn 20}%
\special{pa 3400 1000}%
\special{pa 3445 1016}%
\special{pa 3489 1032}%
\special{pa 3579 1064}%
\special{pa 3623 1080}%
\special{pa 3668 1095}%
\special{pa 3712 1111}%
\special{pa 3756 1126}%
\special{pa 3801 1142}%
\special{pa 3845 1157}%
\special{pa 3888 1172}%
\special{pa 3932 1186}%
\special{pa 3975 1201}%
\special{pa 4019 1215}%
\special{pa 4062 1229}%
\special{pa 4105 1242}%
\special{pa 4147 1256}%
\special{pa 4189 1269}%
\special{pa 4273 1293}%
\special{pa 4314 1305}%
\special{pa 4396 1327}%
\special{pa 4436 1338}%
\special{pa 4476 1348}%
\special{pa 4515 1357}%
\special{pa 4555 1366}%
\special{pa 4631 1382}%
\special{pa 4669 1389}%
\special{pa 4706 1396}%
\special{pa 4743 1402}%
\special{pa 4815 1412}%
\special{pa 4850 1415}%
\special{pa 4884 1419}%
\special{pa 4952 1423}%
\special{pa 4984 1424}%
\special{pa 5017 1424}%
\special{pa 5079 1422}%
\special{pa 5109 1419}%
\special{pa 5138 1416}%
\special{pa 5167 1412}%
\special{pa 5195 1407}%
\special{pa 5222 1401}%
\special{pa 5249 1394}%
\special{pa 5275 1386}%
\special{pa 5300 1377}%
\special{pa 5324 1367}%
\special{pa 5347 1357}%
\special{pa 5370 1345}%
\special{pa 5412 1317}%
\special{pa 5432 1302}%
\special{pa 5451 1285}%
\special{pa 5469 1268}%
\special{pa 5486 1249}%
\special{pa 5502 1229}%
\special{pa 5517 1208}%
\special{pa 5531 1185}%
\special{pa 5544 1162}%
\special{pa 5557 1137}%
\special{pa 5568 1111}%
\special{pa 5578 1083}%
\special{pa 5587 1054}%
\special{pa 5595 1024}%
\special{pa 5602 992}%
\special{pa 5607 959}%
\special{pa 5611 926}%
\special{pa 5613 892}%
\special{pa 5612 860}%
\special{pa 5608 829}%
\special{pa 5600 800}%
\special{pa 5588 774}%
\special{pa 5573 750}%
\special{pa 5554 729}%
\special{pa 5532 710}%
\special{pa 5507 694}%
\special{pa 5479 679}%
\special{pa 5449 665}%
\special{pa 5417 653}%
\special{pa 5384 642}%
\special{pa 5312 624}%
\special{pa 5275 615}%
\special{pa 5237 608}%
\special{pa 5200 600}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 3400 1000 3400 600
% 
\special{pn 20}%
\special{pa 3400 1000}%
\special{pa 3400 600}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 4000 1010 4000 610
% 
\special{pn 20}%
\special{pa 4000 1010}%
\special{pa 4000 610}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 4600 1010 4600 610
% 
\special{pn 20}%
\special{pa 4600 1010}%
\special{pa 4600 610}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 5200 1010 5200 610
% 
\special{pn 20}%
\special{pa 5200 1010}%
\special{pa 5200 610}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 2400 1010 2400 610
% 
\special{pn 20}%
\special{pa 2400 1010}%
\special{pa 2400 610}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 1800 1010 1800 610
% 
\special{pn 20}%
\special{pa 1800 1010}%
\special{pa 1800 610}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 1200 1010 1200 610
% 
\special{pn 20}%
\special{pa 1200 1010}%
\special{pa 1200 610}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 600 1010 600 610
% 
\special{pn 20}%
\special{pa 600 1010}%
\special{pa 600 610}%
\special{fp}%
\end{picture}}%


==> H_nt_fig.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(33.4500,36.6500)(2.5500,-38.6500)%
% CIRCLE 0 0 0 0 Black Black  
% 4 1000 410 1050 410 1050 410 1050 410
% 
\special{sh 1.000}%
\special{ia 1000 410 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1000 410 50 50 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 1010 1000 1060 1000 1060 1000 1060 1000
% 
\special{sh 1.000}%
\special{ia 1010 1000 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1010 1000 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 1000 800 1000 600 1000 700 1000 700
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1000 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 700 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 700 16 16 0 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 1000 1410 1050 1410 1050 1410 1050 1410
% 
\special{sh 1.000}%
\special{ia 1000 1410 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1000 1410 50 50 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 1010 2000 1060 2000 1060 2000 1060 2000
% 
\special{sh 1.000}%
\special{ia 1010 2000 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1010 2000 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 1000 1800 1000 1600 1000 1700 1000 1700
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1000 1800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 1700 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 1700 16 16 0 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 1000 3010 1050 3010 1050 3010 1050 3010
% 
\special{sh 1.000}%
\special{ia 1000 3010 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1000 3010 50 50 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 1010 3600 1060 3600 1060 3600 1060 3600
% 
\special{sh 1.000}%
\special{ia 1010 3600 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1010 3600 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 1000 3400 1000 3200 1000 3300 1000 3300
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1000 3400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 3200 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 3300 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 3300 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 1000 2500 1000 2350 1000 2650 1000 2650
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1000 2500 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 2350 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 2650 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 2650 16 16 0 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 1800 410 1850 410 1850 410 1850 410
% 
\special{sh 1.000}%
\special{ia 1800 410 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1800 410 50 50 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 1810 1000 1860 1000 1860 1000 1860 1000
% 
\special{sh 1.000}%
\special{ia 1810 1000 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1810 1000 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 1800 800 1800 600 1800 700 1800 700
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1800 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 700 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 700 16 16 0 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 1800 1410 1850 1410 1850 1410 1850 1410
% 
\special{sh 1.000}%
\special{ia 1800 1410 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1800 1410 50 50 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 1810 2000 1860 2000 1860 2000 1860 2000
% 
\special{sh 1.000}%
\special{ia 1810 2000 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1810 2000 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 1800 1800 1800 1600 1800 1700 1800 1700
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1800 1800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 1700 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 1700 16 16 0 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 1800 3010 1850 3010 1850 3010 1850 3010
% 
\special{sh 1.000}%
\special{ia 1800 3010 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1800 3010 50 50 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 1810 3600 1860 3600 1860 3600 1860 3600
% 
\special{sh 1.000}%
\special{ia 1810 3600 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1810 3600 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 1800 3400 1800 3200 1800 3300 1800 3300
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1800 3400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 3200 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 3300 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 3300 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 1800 2500 1800 2350 1800 2650 1800 2650
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1800 2500 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 2350 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 2650 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 2650 16 16 0 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 3400 410 3450 410 3450 410 3450 410
% 
\special{sh 1.000}%
\special{ia 3400 410 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 3400 410 50 50 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 3410 1000 3460 1000 3460 1000 3460 1000
% 
\special{sh 1.000}%
\special{ia 3410 1000 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 3410 1000 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 3400 800 3400 600 3400 700 3400 700
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3400 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3400 600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3400 700 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3400 700 16 16 0 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 3400 1410 3450 1410 3450 1410 3450 1410
% 
\special{sh 1.000}%
\special{ia 3400 1410 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 3400 1410 50 50 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 3410 2000 3460 2000 3460 2000 3460 2000
% 
\special{sh 1.000}%
\special{ia 3410 2000 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 3410 2000 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 3400 1800 3400 1600 3400 1700 3400 1700
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3400 1800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3400 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3400 1700 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3400 1700 16 16 0 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 3400 3010 3450 3010 3450 3010 3450 3010
% 
\special{sh 1.000}%
\special{ia 3400 3010 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 3400 3010 50 50 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 3410 3600 3460 3600 3460 3600 3460 3600
% 
\special{sh 1.000}%
\special{ia 3410 3600 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 3410 3600 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 3400 3400 3400 3200 3400 3300 3400 3300
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3400 3400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3400 3200 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3400 3300 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3400 3300 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 3400 2500 3400 2350 3400 2650 3400 2650
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3400 2500 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3400 2350 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3400 2650 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3400 2650 16 16 0 6.2831853}%
% BOX 2 0 3 0 Black Black  
% 2 800 200 1200 3800
% 
\special{pn 8}%
\special{pa 800 200}%
\special{pa 1200 200}%
\special{pa 1200 3800}%
\special{pa 800 3800}%
\special{pa 800 200}%
\special{pa 1200 200}%
\special{fp}%
% BOX 2 0 3 0 Black Black  
% 2 1600 200 2000 3800
% 
\special{pn 8}%
\special{pa 1600 200}%
\special{pa 2000 200}%
\special{pa 2000 3800}%
\special{pa 1600 3800}%
\special{pa 1600 200}%
\special{pa 2000 200}%
\special{fp}%
% BOX 2 0 3 0 Black Black  
% 2 3200 200 3600 3800
% 
\special{pn 8}%
\special{pa 3200 200}%
\special{pa 3600 200}%
\special{pa 3600 3800}%
\special{pa 3200 3800}%
\special{pa 3200 200}%
\special{pa 3600 200}%
\special{fp}%
% BOX 2 0 3 0 Black Black  
% 2 850 250 3550 1150
% 
\special{pn 8}%
\special{pa 850 250}%
\special{pa 3550 250}%
\special{pa 3550 1150}%
\special{pa 850 1150}%
\special{pa 850 250}%
\special{pa 3550 250}%
\special{fp}%
% BOX 2 0 3 0 Black Black  
% 2 3500 1100 3300 300
% 
\special{pn 8}%
\special{pa 3500 1100}%
\special{pa 3300 1100}%
\special{pa 3300 300}%
\special{pa 3500 300}%
\special{pa 3500 1100}%
\special{pa 3300 1100}%
\special{fp}%
% BOX 2 0 3 0 Black Black  
% 2 3500 2100 3300 1300
% 
\special{pn 8}%
\special{pa 3500 2100}%
\special{pa 3300 2100}%
\special{pa 3300 1300}%
\special{pa 3500 1300}%
\special{pa 3500 2100}%
\special{pa 3300 2100}%
\special{fp}%
% BOX 2 0 3 0 Black Black  
% 2 3500 3700 3300 2900
% 
\special{pn 8}%
\special{pa 3500 3700}%
\special{pa 3300 3700}%
\special{pa 3300 2900}%
\special{pa 3500 2900}%
\special{pa 3500 3700}%
\special{pa 3300 3700}%
\special{fp}%
% BOX 2 0 3 0 Black Black  
% 2 1900 3700 1700 2900
% 
\special{pn 8}%
\special{pa 1900 3700}%
\special{pa 1700 3700}%
\special{pa 1700 2900}%
\special{pa 1900 2900}%
\special{pa 1900 3700}%
\special{pa 1700 3700}%
\special{fp}%
% BOX 2 0 3 0 Black Black  
% 2 1900 2100 1700 1300
% 
\special{pn 8}%
\special{pa 1900 2100}%
\special{pa 1700 2100}%
\special{pa 1700 1300}%
\special{pa 1900 1300}%
\special{pa 1900 2100}%
\special{pa 1700 2100}%
\special{fp}%
% BOX 2 0 3 0 Black Black  
% 2 1900 1100 1700 300
% 
\special{pn 8}%
\special{pa 1900 1100}%
\special{pa 1700 1100}%
\special{pa 1700 300}%
\special{pa 1900 300}%
\special{pa 1900 1100}%
\special{pa 1700 1100}%
\special{fp}%
% BOX 2 0 3 0 Black Black  
% 2 1100 1100 900 300
% 
\special{pn 8}%
\special{pa 1100 1100}%
\special{pa 900 1100}%
\special{pa 900 300}%
\special{pa 1100 300}%
\special{pa 1100 1100}%
\special{pa 900 1100}%
\special{fp}%
% BOX 2 0 3 0 Black Black  
% 2 1100 2100 900 1300
% 
\special{pn 8}%
\special{pa 1100 2100}%
\special{pa 900 2100}%
\special{pa 900 1300}%
\special{pa 1100 1300}%
\special{pa 1100 2100}%
\special{pa 900 2100}%
\special{fp}%
% BOX 2 0 3 0 Black Black  
% 2 1100 3700 900 2900
% 
\special{pn 8}%
\special{pa 1100 3700}%
\special{pa 900 3700}%
\special{pa 900 2900}%
\special{pa 1100 2900}%
\special{pa 1100 3700}%
\special{pa 900 3700}%
\special{fp}%
% BOX 2 0 3 0 Black Black  
% 2 850 1250 3550 2150
% 
\special{pn 8}%
\special{pa 850 1250}%
\special{pa 3550 1250}%
\special{pa 3550 2150}%
\special{pa 850 2150}%
\special{pa 850 1250}%
\special{pa 3550 1250}%
\special{fp}%
% BOX 2 0 3 0 Black Black  
% 2 850 2850 3550 3750
% 
\special{pn 8}%
\special{pa 850 2850}%
\special{pa 3550 2850}%
\special{pa 3550 3750}%
\special{pa 850 3750}%
\special{pa 850 2850}%
\special{pa 3550 2850}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 505 595 505 695 5 0 0 0
% $j=1$
\put(5.0500,-6.9500){\makebox(0,0){$j=1$}}%
% STR 2 0 3 0 Black Black  
% 4 505 1595 505 1695 5 0 0 0
% $j=2$
\put(5.0500,-16.9500){\makebox(0,0){$j=2$}}%
% STR 2 0 3 0 Black Black  
% 4 450 3190 450 3290 5 0 0 0
% $j=n-1$
\put(4.5000,-32.9000){\makebox(0,0){$j=n-1$}}%
% STR 2 0 3 0 Black Black  
% 4 1000 3830 1000 3930 5 0 0 0
% $i=1$
\put(10.0000,-39.3000){\makebox(0,0){$i=1$}}%
% STR 2 0 3 0 Black Black  
% 4 1800 3830 1800 3930 5 0 0 0
% $i=2$
\put(18.0000,-39.3000){\makebox(0,0){$i=2$}}%
% STR 2 0 3 0 Black Black  
% 4 3400 3830 3400 3930 5 0 0 0
% $i=n$
\put(34.0000,-39.3000){\makebox(0,0){$i=n$}}%
% DOT 0 0 3 0 Black Black  
% 4 2600 700 2400 700 2800 700 2800 700
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2600 700 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 700 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 700 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 700 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 2600 1700 2400 1700 2800 1700 2800 1700
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2600 1700 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 1700 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 1700 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 1700 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 2600 3300 2400 3300 2800 3300 2800 3300
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2600 3300 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 3300 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 3300 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 3300 16 16 0 6.2831853}%
\end{picture}}%

